Trustworthy Reinforcement Learning Against Intrinsic Vulnerabilities: Robustness, Safety, and Generalizability

A trustworthy reinforcement learning algorithm should be competent in solving challenging real-world problems, including {robustly} handling uncertainties, satisfying {safety} constraints to avoid catastrophic failures, and {generalizing} to unseen scenarios during deployments. This study aims to overview these main perspectives of trustworthy reinforcement learning considering its intrinsic vulnerabilities on robustness, safety, and generalizability. In particular, we give rigorous formulations, categorize corresponding methodologies, and discuss benchmarks for each perspective. Moreover, we provide an outlook section to spur promising future directions with a brief discussion on extrinsic vulnerabilities considering human feedback. We hope this survey could bring together separate threads of studies together in a unified framework and promote the trustworthiness of reinforcement learning.

==> figures/tree-generalization-rl.tex <==
% VERSION 3.0
\usetikzlibrary{trees}
\begin{tikzpicture}[
    % train/.style={fill=red!5,draw=red!50,draw},
    % both/.style={fill=red!50},
    i/.style={
        anchor=north,% south,
        align=center,
        top color=white,
        bottom color=blue!10,
        rectangle,rounded corners,
        minimum height=6mm,
        draw=blue!75,
        % very thick,
        align=center,
        color=blue!75,
        text=black,
        % font=\bfseries,
        text depth = 0pt
    }
]
    \tikzset{execute at begin node=\strut}
    \tikzset{font=\small,
        grow=down,
        % edge from parent fork right,
        level distance=1.5cm,
        every tree node/.style={align=center,anchor=north},
        every leaf node/.style=
            {
                anchor=north,% south,
                align=center,
                fill=blue!5,
                rectangle,
                % minimum height=8mm,
                draw=blue!50,
                % thick,
                align=center,
                distance=1cm,
                text depth = -10pt
            },
        edge from parent/.style=
            {
                draw=blue!50,
                thick,
                edge from parent path={(\tikzparentnode.south)
                -- +(0,-8pt)
                -| (\tikzchildnode)}
            }
    }
    
    
    \Tree [.\node[i] {Generalizable RL};
    [
        .\node[i] {Environment Design};
        [
            .\node[i]{Domain\\ Randomization};
            {
            \cite{jakobi1997evolutionary}\cite{mordatch2015ensemble}\cite{antonova2017reinforcement}\cite{rajeswaran2016epopt}\\\cite{sadeghi2016cad2rl}\cite{tobin2017domain}\cite{peng2018sim}\cite{sadeghi2018sim2real}
            }
        ]
        [
            .\node[i]{Curriculum\\Learning};
            {
            \cite{akkaya2019solving}\cite{mehta2020active}\cite{portelas2020teacher}\cite{muratore2020bayesian}\\\cite{pinto2017robust}\cite{dennis2020emergent}\cite{huang2022robust}
            }
        ]
    ]
    [
        .\node[i] {System Learning};
        [
            .\node[i] {Causal\\Inference};
            {
            \cite{ke2019learning}\cite{ding2022generalizing}\cite{scherrer2021learning}\\\cite{lindgren2018experimental}\cite{zhang2020learning}\cite{zhang2020invariant}
            }
        ]
        [
            .\node[i] {Structural\\ Modeling};
            {
            \cite{wilson2007multi}\cite{saemundsson2018meta}\cite{xu2020task}
            }
        ]
    ]
    [
        .\node[i] {Online Adaptation};
        [
            .\node[i] {Online\\ Identification};
            {
            \cite{yu2017preparing}\cite{kaspar2020sim2real}\cite{tan2018sim}\cite{peng2018sim}
            }
        ]
        [
            .\node[i] {Meta-\\Learning};
            {
            \cite{finn2017model}\cite{arndt2020meta}\cite{mehta2020curriculum}\cite{nagabandi2018learning}\\\cite{nagabandi2018deep}\cite{ammar2014online}\cite{kaplanis2018continual}
            }
        ]
        [
            .\node[i] {Ensemble\\Learning};
            {
            \cite{seo2020trajectory}\cite{kumar2020one}\cite{rajeswaran2016epopt}
            }
        ]
    ]
    ]
\end{tikzpicture}

==> figures/tree-robust-rl-reorg-methods.tex <==
% VERSION 3.0
\usetikzlibrary{trees}
\begin{tikzpicture}[
    % train/.style={fill=red!5,draw=red!50,draw},
    % both/.style={fill=red!50},
    i/.style={
        anchor=north,% south,
        align=center,
        top color=white,
        bottom color=blue!10,
        rectangle,rounded corners,
        minimum height=6mm,
        draw=blue!75,
        % very thick,
        align=center,
        color=blue!75,
        text=black,
        % font=\bfseries,
        text depth = 0pt
    }
]
    \tikzset{execute at begin node=\strut}
    \tikzset{font=\small,
        grow=down,
        % edge from parent fork right,
        level distance=1.5cm,
        every tree node/.style={align=center,anchor=north},
        every leaf node/.style=
            {
                anchor=north,% south,
                align=center,
                fill=blue!5,
                rectangle,
                % minimum height=8mm,
                draw=blue!50,
                % thick,
                align=center,
                distance=1cm,
                text depth = -10pt
            },
        edge from parent/.style=
            {
                draw=blue!50,
                thick,
                edge from parent path={(\tikzparentnode.south)
                -- +(0,-8pt)
                -| (\tikzchildnode)}
            }
    }
    
    
    \Tree [.\node[i] {Robust RL};
    % [
    %     .\node[i]{Robust Training Methods};
    [
        .\node[i] {Train with Adversary \\
        \treesec{(\S \ref*{sec:robust_train_adv})} };
        [
            .\node[i]{State \\Observations};
            {
                \cite{behzadan2017whatever}
                \cite{kos2017delving} 
                \cite{pattanaik2018robust}\\ 
                \cite{gleave2019adversarial}
                \cite{zhang2021atla}
                \cite{sun2022who}
            }           
        ]
        [
            .\node[i]{Actions};
            {
                \cite{tessler2019action}
                \cite{klima2019robust}
            }
        ]
        [
            .\node[i] {Transitions \\and Rewards};
            {
                \cite{pinto2017robust}
                \cite{mandlekar2017adversarially}\\
                \cite{huang2022robust}
            }
        ]
    ]
    [
        .\node[i] {Relaxation Methods \\
        \treesec{(\S \ref*{sec:robust_train_relax})} };
        [
            .\node[i]{State \\Observations};
            {
                \cite{oikarinen2021robust}
                \cite{zhang2021robust}\\
                \cite{wu2021crop}
                \cite{wu2022copa}
            }
        ]
        [
            .\node[i] {Transitions \\and Rewards};
            {
                \cite{sinha2017certifying}
                \cite{lecarpentier2019non} \\
                \cite{derman2020distributional, yang2017convex}
            }
        ]
    ]
    [
        .\node[i]{Regularization \\ 
        \treesec{(\S \ref*{sec:robust_train_reg})}
        }; % here mainly for states
        [
            .\node[i]{Agent's or \\ Adversary's Policies};
            {
                \cite{zhang2021robust}
                \cite{shen2020deep}\\
                \cite{smirnova2019distributionally}
            }        
        ]
    ]
    [
        .\node[i]{Constraint Opt.\\
        \treesec{(\S \ref*{sec:robust_train_constraint})}
        };
        [
            .\node[i]{Transitions \\and Rewards};
            {
                \cite{abdullah2019wasserstein}
                \cite{sinha2017certifying}
            }
        ]
    ]
    [
        .\node[i]{Model Estimation\\ 
        \treesec{(\S \ref*{sec:robust_train_other})}};
        [
            .\node[i]{Transitions \\ and Rewards};
            {
                \cite{rajeswaran2016epopt} % environment dynamics ensemble learning
                \cite{wang2020reinforcement}\\
                \cite{romoff2018reward}
                \cite{fu2017learning} 
            }
        ]
        % [
        %     .\node[i]{Rewards};
        %     {
        %         \cite{wang2020reinforcement}
        %         \cite{romoff2018reward}\\
        %         \cite{fu2017learning} 
        %     }
        % ]
        [
            .\node[i]{Multi-agent \\Scenarios};
            {
                \cite{gallego2019reinforcement}
            }
        ]
    ]
    % ]
    [
        .\node[i]{Robust Testing \\ Methods \treesec{(\S \ref*{sec:robust_test})}};
        [
            .\node[i]{Defensive \\ Actions};
            {
                \cite{everett2021certifiable}
                \cite{gowal2018effectiveness}\\
                \cite{weng2018towards}
                \cite{sinha2020formulazero}
            }
        ]
        [
            .\node[i]{Detect \\ Attacks};
            {
                \cite{lin2017detecting}
                \cite{havens2018online}
            }
        ]
    ]
    ]
\end{tikzpicture}

% \bibliographystyle{plainnat}
% \bibliography{ref}
% \end{document}

==> figures/tree-safe-rl.tex <==
% VERSION 3.0
\usetikzlibrary{trees}
\begin{tikzpicture}[
    % train/.style={fill=red!5,draw=red!50,draw},
    % both/.style={fill=red!50},
    i/.style={
        anchor=north,% south,
        align=center,
        top color=white,
        bottom color=blue!10,
        rectangle,rounded corners,
        minimum height=6mm,
        draw=blue!75,
        % very thick,
        align=center,
        color=blue!75,
        text=black,
        % font=\bfseries,
        text depth = 0pt
    }
]
    \tikzset{execute at begin node=\strut}
    \tikzset{font=\small,
        grow=down,
        % edge from parent fork right,
        level distance=1.5cm,
        every tree node/.style={align=center,anchor=north},
        every leaf node/.style=
            {
                anchor=north,% south,
                align=center,
                fill=blue!5,
                rectangle,
                % minimum height=8mm,
                draw=blue!50,
                % thick,
                align=center,
                distance=1cm,
                text depth = -10pt
            },
        edge from parent/.style=
            {
                draw=blue!50,
                thick,
                edge from parent path={(\tikzparentnode.south)
                -- +(0,-8pt)
                -| (\tikzchildnode)}
            }
    }
    
    
    \Tree [.\node[i] {Safe RL};
    [
        .\node[i] {Primal-dual};
        [
            .\node[i]{Lagrangian};
            {
                \cite{yang2021wcsac}
                \cite{chow2017risk}
                \cite{liang2018accelerated}
                \cite{tessler2018reward}
                \\
                \cite{paternain2019constrained}
                \cite{stooke2020responsive}
                \cite{as2022constrained}
            }
        ]
        [
            .\node[i]{Convex Optimization};
            {
                \cite{achiam2017constrained}
                \cite{yu2019convergent}
                \cite{liu2022constrained}
            }
        ]
        [
            .\node[i] {Projection};
            {
                \cite{zhang2020first}
                \cite{yang2020projection}
                \\
                \cite{yang2021accelerating}
            }
        ]
    ]
    [
        .\node[i] {Uncertainty-aware};
        [
            .\node[i] {UCB};
            {
                \cite{singh2020learning}
                \cite{efroni2020exploration}
                \\
                \cite{brantley2020constrained}
                \cite{ding2021provably}
            }
        ]
        [
            .\node[i] {dynamics \\ uncertainty};
            {
                \cite{koller2018learning}
                \cite{thananjeyan2020safety}
                \\
                \cite{liu2020constrained}
                \cite{chen2021context}
            }
        ]
    ]
    [
        .\node[i] {Leveraging the\\Prior Knowledge};
        [
            .\node[i] {Lyapunov};
            {
                \citep{berkenkamp2017safe}
                \citep{richards2018lyapunov}
                \citep{chow2019lyapunov}
            }
        ]
        [
            .\node[i] {Control barrier \\ functions};
            {
                \citep{li2019temporal}
                \citep{cheng2019end}
            }
        ]
        [
            .\node[i] {Post-process\\Safety Layer};
            {
                \cite{pham2018optlayer}
                \cite{dalal2018safe}
                \\
                \cite{peng2022safe}
                \cite{yu2022towards}
            }
        ]
        [
            .\node[i] {Formal \\ Verification};
            {
                \cite{li2019temporal}
                \cite{liu2021recurrent}
                \cite{puranic2021learning}
            }
        ]
    ]
    [
        .\node[i] {Others};
            {
                \cite{mehta2020curriculum}
                \cite{srinivasan2020learning}
                \cite{turchetta2020safe}
               \\ \cite{thananjeyan2021recovery}
               \cite{sootla2022saute}
            }
    ]
    ]
\end{tikzpicture}

% \usetikzlibrary{trees}
% \begin{tikzpicture}[
%     % train/.style={fill=red!5,draw=red!50,draw},
%     % both/.style={fill=red!50},
%     i/.style={
%         anchor=north,% south,
%         align=center,
%         top color=white,
%         bottom color=blue!10,
%         rectangle,rounded corners,
%         minimum height=6mm,
%         draw=blue!75,
%         % very thick,
%         align=center,
%         color=blue!75,
%         text=black,
%         % font=\bfseries,
%         text depth = 0pt
%     }
% ]
%     \tikzset{execute at begin node=\strut}
%     \tikzset{font=\small,
%         grow=down,
%         % edge from parent fork right,
%         level distance=1.5cm,
%         every tree node/.style={align=center,anchor=north},
%         every leaf node/.style=
%             {
%                 anchor=north,% south,
%                 align=center,
%                 fill=blue!5,
%                 rectangle,
%                 % minimum height=8mm,
%                 draw=blue!50,
%                 % thick,
%                 align=center,
%                 distance=1cm,
%                 text depth = -10pt
%             },
%         edge from parent/.style=
%             {
%                 draw=blue!50,
%                 thick,
%                 edge from parent path={(\tikzparentnode.south)
%                 -- +(0,-8pt)
%                 -| (\tikzchildnode)}
%             }
%     }
    
    
%     \Tree [.\node[i] {Safe RL};
%     [
%         .\node[i] {Safe Deployment (After Training)};
%         [
%             .\node[i] {Uncertainty-aware};
%         ]
%         [
%             .\node[i] {Lagrangian-based};
%             [
%                 .\node[i]{Manual Selection of\\Lagrange Multiplier};
%                 {
%                     \cite{borkar2005actor}
%                     \cite{bhatnagar2012online}
%                 }
%             ]
%             [
%                 .\node[i]{Primal-dual};
%                 {
%                     \cite{chow2017risk}
%                     \cite{achiam2017constrained}
%                     \cite{liang2018accelerated}
%                     \cite{tessler2018reward}
%                     \\
%                     \cite{paternain2019constrained}
%                     \cite{stooke2020responsive}
%                     \cite{zhang2020first}
%                     \cite{yu2019convergent}
%                 }
%             ]
%         ]
%         [
%             .\node[i] {Near-constraint\\Satisfication};
%             [
%                 .\node[i] {UCB-based};
%                 {
%                     \cite{singh2020learning}
%                     \cite{efroni2020exploration}
%                     \\
%                     \cite{brantley2020constrained}
%                     \cite{ding2021provably}
%                 }
%             ]
%             [
%                 .\node[i] {Recovery};
%                 {
%                     \cite{achiam2017constrained}
%                     \cite{turchetta2020safe}
%                 }
%             ]
%             [
%                 .\node[i] {Projection-based};
%                 {
%                     \cite{yang2020projection}
%                     \cite{yang2021accelerating}
%                 }
%             ]
%         ]
%         [
%             .\node[i] {Others};
%             {
%                 \cite{zhang2021robustpg}
%                 \cite{talvitie2018learning}
%             }
%         ]
%     ]
%     [
%         .\node[i] {Safe Exploration (During Training)};
%         [
%             .\node[i] {Lyapunov};
%             {
%                 \cite{kiourti2020trojdrl}
%             }
%         ]
%         [
%             .\node[i] {Post-process\\Safety Layer};
%             {
%                 \cite{pham2018optlayer}
%                 \cite{dalal2018safe}
%             }
%         ]
%     ]
%     ]
% \end{tikzpicture}

% \bibliographystyle{plainnat}
% \bibliography{ref}
% \end{document}
